A New Path to Code-based Signatures via Identification Schemes with Restricted Errors

In this paper we introduce a variant of the Syndrome Decoding Problem (SDP), that we call Restricted SDP (R-SDP), in which the entries of the searched vector are defined over a subset of the underlying finite field. We prove the NP-completeness of R-SDP, via a reduction from the classical SDP, and describe algorithms which solve such new problem. We study the properties of random codes under this new decoding perspective, in the fashion of traditional coding theory results, and assess the complexity of solving a random R-SDP instance. As a concrete application, we describe how Zero-Knowledge Identification (ZK-ID) schemes based on SDP can be tweaked to rely on R-SDP, and show that this leads to compact public keys as well as significantly reduced communication costs. Thus, these schemes offer an improved basis for the construction of code-based digital signature schemes derived from identification schemes through the well-know Fiat-Shamir transformation.

==> wagner.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}

\draw (-0.5,0) rectangle (0.5,1.5);

\node [anchor = west ]at (3,0.75)(L0_label) {Final set of solutions};

\draw[->] (L0_label) edge (0.50,0.75);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-0.5-2,0-3) rectangle (0.5-2,1.5-3);
\draw[pattern=north east lines, pattern color=gray] (-0.5-2,0-3) rectangle (0.5-2,-3+0.7);
\draw[pattern=north west lines, pattern color=green] (-0.5-2,-3+0.7) rectangle (0.5-2,-3+1.5);

\draw (-0.5+2,0-3) rectangle (0.5+2,1.5-3);
\draw[pattern=north west lines, pattern color=blue] (-0.5+2,0-3) rectangle (0.5+2,-3+0.7);
\draw[pattern=north east lines, pattern color=red] (-0.5+2,-3+0.7) rectangle (0.5+2,-3+1.5);

\draw (-2,-1.5) edge (0,0);
\draw (2,-1.5) edge 
node [anchor = west]{\hspace{5mm}\textcolor{black}{Merge on remaining $\ell-u_0$ positions}}(0,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-0.5-3,0-6) rectangle (0.5-3,1.5-6);
\draw[pattern=north east lines, pattern color=gray] (-0.5-3,0-6) rectangle (0.5-3,-6+0.7);

\draw (-0.5-1,0-6) rectangle (0.5-1,1.5-6);
\draw[pattern=north east lines, pattern color=gray] (-0.5-1,0-6) rectangle (0.5-1,-6+0.7);

\draw (-0.5+1,0-6) rectangle (0.5+1,1.5-6);
\draw [pattern=north west lines, pattern color=blue](-0.5+1,0-6) rectangle (0.5+1,-6+0.7);

\draw (-0.5+3,0-6) rectangle (0.5+3,1.5-6);
\draw [pattern=north west lines, pattern color=blue](-0.5+3,0-6) rectangle (0.5+3,-6+0.7);

\draw node at (-3,-6.5) {$\mathcal L_0^{(0)}$};
\draw node at (-1,-6.5) {$\mathcal L_1^{(0)}$};
\draw node at (1,-6.5) {$\mathcal L_2^{(0)}$};
\draw node at (3,-6.5) {$\mathcal L_3^{(0)}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-3,-4.5) edge 
%node [anchor = east]{\hspace{5mm}\textcolor{black}{Merge on last $u$ positions }}
(-2,-3) ;
\draw (-1,-4.5) edge (-2,-3);
\draw (1,-4.5) edge (2,-3);
\draw (3,-4.5) edge node [anchor = west]{\hspace{5mm}\textcolor{black}{Merge on $u_0$ positions}} (2,-3) ;

%%%%%%%%%%%%%%%%%%%%%%%%
\draw[<->] (3.7,-6) to node[anchor = west] {$u_0$} (3.7,-5.3) ;

\draw[<->] (2.7,-3) to node[anchor = west] {$u_0$} (2.7,-2.3) ;
\draw[<->] (2.7,-2.3) to node[anchor = west] {$\ell-u_0$} (2.7,-1.5) ;
\draw[<->] (4.2,-3) to node[anchor = west] {$\ell$} (4.2,-1.5) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick, gray, dashed] (-6,-1) to (8,-1) ;
\draw[thick, gray, dashed] (-6,-4) to (8,-4) ;

\node at (-6,-4.5){\textbf{Level $0$}};
\node at (-6,-1.5){\textbf{Level $1$}};
\node at (-6,1.5){\textbf{Level $2$}};

\end{tikzpicture}
}
